AT 2016dah and AT 2017fyp: the first classical novae discovered within a tidal stream

AT2016dah and AT2017fyp are fairly typical Andromeda Galaxy (M31) classical novae. AT2016dah is an almost text book example of a 'very fast' declining, yet uncommon, Fe II'b' (broad-lined) nova, discovered during the rise to peak optical luminosity, and decaying with a smooth broken power-law light curve. AT2017fyp is classed as a 'fast' nova, unusually for M31, its early decline spectrum simultaneously shows properties of both Fe II and He/N spectral types - a 'hybrid'. Similarly, the light curve of AT2017fyp has a broken power-law decline but exhibits an extended flat-topped maximum. Both novae were followed in the UV and X-ray by the Neil Gehrels Swift Observatory, but no X-ray source was detected for either nova. The pair were followed photometrically and spectroscopically into their nebular phases. The progenitor systems were not visible in archival optical data, implying that the mass donors are main sequence stars. What makes AT2016dah and AT2017fyp particularly interesting is their position with respect to M31. The pair are close on the sky but are located far from the centre of M31, lying almost along the semi-minor axis of their host. Radial velocity measurements and simulations of the M31 nova population leads to the conclusion that both novae are members of the Andromeda Giant Stellar Stream (GSS). We find the probability of at least two M31 novae appearing coincident with the GSS by chance is ~1%. Therefore, we claim that these novae arose from the GSS progenitor, not M31 - the first confirmed novae discovered in a tidal steam.

==> (inline-0) <==
\begin{tabular}{lllllllll}
\hline
\# & PANSTARRS ID & R.A.\ [J2000] & Dec.\ [J2000] & $u'$ [mag] & $g$ [mag] & $r$ [mag] & $i$ [mag] & $z$ [mag] \\
\hline
001 & 156090110644167056 & 00:44:15.463 & 40:04:49.243 & $17.656\pm0.009$ & $16.3037\pm0.0033$ & $15.8897\pm0.0022$ & $15.7505\pm0.0029$ & $15.7308\pm0.0063$ \\ 
002 & 156160110656529961 & 00:44:15.760 & 40:08:27.989 & \ldots & $17.9499\pm0.0054$ & $17.0009\pm0.0028$ & $16.5633\pm0.0036$ & $16.3556\pm0.0055$ \\ 
003 & 156130110677692991 & 00:44:16.260 & 40:06:37.018 & \ldots & $17.7762\pm0.0032$ & $16.5773\pm0.0045$ & $15.7959\pm0.0033$ & $15.4573\pm0.0023$ \\ 
004 & 156200110699024800 & 00:44:16.773 & 40:10:12.546 & $18.554\pm0.015$ & $17.3553\pm0.0038$ & $16.9734\pm0.0040$ & $16.8323\pm0.0019$ & $16.8126\pm0.0062$ \\ 
005 & 156130110738743484 & 00:44:17.733 & 40:06:38.571 & \ldots & $17.2886\pm0.0038$ & $16.7190\pm0.0024$ & $16.4995\pm0.0024$ & $16.4233\pm0.0046$ \\ 
006 & 156200110751752256 & 00:44:18.039 & 40:10:04.912 & $18.353\pm0.013$ & $17.1149\pm0.0042$ & $16.7029\pm0.0021$ & $16.5488\pm0.0023$ & $16.5033\pm0.0050$ \\ 
007 & 156210110791621242 & 00:44:18.996 & 40:10:31.895 & \ldots & $17.4554\pm0.0046$ & $16.7802\pm0.0044$ & $16.5194\pm0.0023$ & $16.4190\pm0.0027$ \\ 
008 & 156180110796444059 & 00:44:19.118 & 40:09:10.299 & \ldots & $17.4498\pm0.0060$ & $16.7872\pm0.0016$ & $16.5211\pm0.0055$ & $16.4331\pm0.0022$ \\ 
009 & 156120110839225356 & 00:44:20.143 & 40:06:14.152 & \ldots & $18.9666\pm0.0074$ & $17.8602\pm0.0024$ & $17.3163\pm0.0030$ & $17.0799\pm0.0046$ \\ 
010 & 156170110843570983 & 00:44:20.248 & 40:08:31.062 & \ldots & $18.4622\pm0.0073$ & $17.9648\pm0.0031$ & $17.7830\pm0.0022$ & $17.7251\pm0.0130$ \\ 
011 & 156100110880806753 & 00:44:21.142 & 40:05:18.355 & \ldots & $18.9225\pm0.0037$ & $18.1179\pm0.0022$ & $17.7768\pm0.0034$ & $17.6344\pm0.0090$ \\ 
012 & 156170110881700180 & 00:44:21.161 & 40:08:28.679 & ($18.023\pm0.011$) & $16.7599\pm0.0043$ & $16.3255\pm0.0030$ & $16.1495\pm0.0024$ & $16.1035\pm0.0040$ \\ 
013 & 156170110937089548 & 00:44:22.491 & 40:08:56.767 & \ldots & $18.2470\pm0.0045$ & $17.8241\pm0.0049$ & $17.6634\pm0.0031$ & $17.6317\pm0.0048$ \\ 
014 & 156110110947737552 & 00:44:22.748 & 40:05:50.745 & $17.474\pm0.009$ & $16.1101\pm0.0032$ & $15.7018\pm0.0016$ & $15.5640\pm0.0014$ & $15.5486\pm0.0027$ \\ 
015 & 156140110968363948 & 00:44:23.242 & 40:07:09.977 & $18.521\pm0.014$ & $17.2107\pm0.0032$ & $16.8246\pm0.0037$ & $16.7036\pm0.0032$ & $16.6802\pm0.0038$ \\ 
016 & 156120110986003306 & 00:44:23.665 & 40:06:08.006 & $17.625\pm0.009$ & $16.3398\pm0.0045$ & $15.9266\pm0.0020$ & $15.7504\pm0.0033$ & $15.7170\pm0.0021$ \\ 
017 & 156190111022894111 & 00:44:24.557 & 40:09:40.621 & $17.376\pm0.008$ & $16.2472\pm0.0016$ & $15.8933\pm0.0018$ & $15.7477\pm0.0012$ & $15.7404\pm0.0046$ \\ 
018 & 156180111027502042 & 00:44:24.664 & 40:09:04.231 & \ldots & $17.7604\pm0.0026$ & $16.6848\pm0.0037$ & $16.1917\pm0.0035$ & $15.9631\pm0.0038$ \\ 
019 & 156270111030390210 & 00:44:24.734 & 40:13:28.853 & $18.784\pm0.017$ & $16.4664\pm0.0055$ & $15.6159\pm0.0208$ & $15.2476\pm0.0080$ & $15.1235\pm0.0328$ \\ 
020 & 156180111061945695 & 00:44:25.481 & 40:09:15.163 & \ldots & $17.2991\pm0.0048$ & $16.0732\pm0.0037$ & $15.2836\pm0.0011$ & $14.9479\pm0.0020$ \\ 
021 & 156150111063803716 & 00:44:25.533 & 40:07:39.250 & \ldots & $18.9109\pm0.0063$ & $18.5321\pm0.0043$ & $18.3744\pm0.0055$ & $18.3251\pm0.0068$ \\ 
022 & 156250111084234164 & 00:44:26.024 & 40:12:40.610 & \ldots & $18.7826\pm0.0095$ & $17.9222\pm0.0045$ & $17.5841\pm0.0029$ & $17.4480\pm0.0036$ \\ 
023 & 156260111142147046 & 00:44:27.418 & 40:13:19.241 & $18.250\pm0.012$ & $17.2940\pm0.0058$ & $16.9377\pm0.0034$ & $16.7916\pm0.0019$ & $16.7554\pm0.0097$ \\ 
024 & 156150111144823591 & 00:44:27.480 & 40:07:38.883 & $17.716\pm0.010$ & $16.3153\pm0.0035$ & $15.8851\pm0.0033$ & $15.7374\pm0.0030$ & $15.7190\pm0.0041$ \\ 
025 & 156170111248306803 & 00:44:29.967 & 40:08:48.419 & $16.577\pm0.006$& $15.4359\pm0.0049$ & $15.0985\pm0.0026$ & $14.9342\pm0.0057$ & $14.9332\pm0.0030$ \\ 
026 & 156080111275685800 & 00:44:30.612 & 40:04:15.276 & \ldots & $18.9093\pm0.0096$ & $18.1147\pm0.0052$ & $17.8069\pm0.0070$ & $17.6719\pm0.0063$ \\ 
027 & 156200111355331018 & 00:44:32.527 & 40:10:01.064 & $16.817\pm0.007$ & $15.2252\pm0.0056$ & $14.7269\pm0.0020$ & $14.5159\pm0.0023$ & $14.4667\pm0.0045$ \\ 
028 & 156160111365675490 & 00:44:32.777 & 40:08:14.647 & \ldots & $17.5087\pm0.0059$ & $16.7696\pm0.0065$ & $16.4292\pm0.0027$ & $16.3030\pm0.0037$ \\ 
029 & 156170111449725128 & 00:44:34.796 & 40:08:43.461 & $18.985\pm0.019$ & $16.8984\pm0.0052$ & $16.1868\pm0.0044$ & $15.8379\pm0.0030$ & $15.7116\pm0.0021$ \\ 
030 & 156210111482725788 & 00:44:35.585 & 40:10:45.476 & $18.557\pm0.023$ & $17.2055\pm0.0018$ & $16.7729\pm0.0046$ & $16.5986\pm0.0043$ & $16.5463\pm0.0064$ \\ 
031 & 156250111530102009 & 00:44:36.727 & 40:12:34.119 & $17.081\pm0.007$ & $15.5910\pm0.0036$ & $15.1553\pm0.0046$ & $15.0231\pm0.0020$ & $14.9932\pm0.0048$ \\ 
032 & 156190111553904833 & 00:44:37.296 & 40:09:42.571 & \ldots & $18.1512\pm0.0038$ & $18.0010\pm0.0064$ & $17.9360\pm0.0067$ & $17.9725\pm0.0056$ \\ 
033 & 156130111559283525 & 00:44:37.425 & 40:06:38.660 & \ldots & $17.7247\pm0.0056$ & $17.3124\pm0.0055$ & $17.1426\pm0.0042$ & $17.1016\pm0.0061$ \\ 
034 & 156130111571613107 & 00:44:37.721 & 40:06:37.419 & $17.988\pm0.011$ & $16.8690\pm0.0061$ & $16.5936\pm0.0035$ & $16.4917\pm0.0034$ & $16.5074\pm0.0061$ \\ 
035 & 156070111618596845 & 00:44:38.844 & 40:03:48.611 & $17.980\pm0.011$ & $16.5189\pm0.0017$ & $16.0192\pm0.0040$ & $15.8272\pm0.0035$ & $15.7755\pm0.0018$ \\ 
036 & 156250111647920368 & 00:44:39.566 & 40:12:29.232 & \ldots & $18.9874\pm0.0065$ & $17.8149\pm0.0030$ & $16.5121\pm0.0036$ & $15.9213\pm0.0025$ \\ 
037 & 156240111671754193 & 00:44:40.122 & 40:12:10.677 & \ldots & $17.5945\pm0.0031$ & $16.9671\pm0.0039$ & $16.7421\pm0.0033$ & $16.6680\pm0.0048$ \\ 
038 & 156150111746426685 & 00:44:41.919 & 40:07:48.139 & \ldots & $18.2600\pm0.0065$ & $17.9116\pm0.0067$ & $17.7913\pm0.0042$ & $17.7706\pm0.0061$ \\ 
039 & 156070111814406664 & 00:44:43.551 & 40:03:48.107 & \ldots & $16.6669\pm0.0041$ & $15.6304\pm0.0026$ & $15.1438\pm0.0020$ & $14.9027\pm0.0044$ \\ 
040 & 156220111834228109 & 00:44:44.022 & 40:11:22.427 & \ldots & $17.3595\pm0.0036$ & $16.7560\pm0.0029$ & $16.4975\pm0.0032$ & $16.3980\pm0.0058$ \\ 
041 & 156100111856425487 & 00:44:44.559 & 40:05:14.551 & \ldots & $18.5278\pm0.0049$ & $18.1143\pm0.0062$ & $17.9701\pm0.0043$ & $17.9240\pm0.0169$ \\ 
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\# & PANSTARRS ID & R.A.\ [J2000] & Dec.\ [J2000] & $u'$ [mag] & $g$ [mag] & $r$ [mag] & $i$ [mag] & $z$ [mag] \\
\hline
042 & 156100111892817585 & 00:44:45.427 & 40:05:20.808 & $17.199\pm0.008$ & $15.8041\pm0.0057$ & $15.3620\pm0.0019$ & $15.1845\pm0.0025$ & $15.1476\pm0.0126$ \\ 
043 & 156070111940992190 & 00:44:46.586 & 40:03:34.639 & \ldots & $18.3213\pm0.0041$ & $17.1903\pm0.0037$ & $16.6294\pm0.0033$ & $16.3634\pm0.0010$ \\ 
044 & 156140111960610721 & 00:44:47.060 & 40:07:00.256 & $18.373\pm0.013$ & $16.9415\pm0.0034$ & $16.5210\pm0.0066$ & $16.3430\pm0.0045$ & $16.3010\pm0.0065$ \\ 
045 & 156220111972291992 & 00:44:47.337 & 40:11:04.077 & \ldots & $18.9742\pm0.0050$ & $17.8405\pm0.0110$ & $17.3388\pm0.0050$ & $17.0969\pm0.0052$ \\ 
046 & 156270111997920146 & 00:44:47.954 & 40:13:28.612 & \ldots & $18.8844\pm0.0061$ & $18.5681\pm0.0078$ & $18.4496\pm0.0066$ & $18.4517\pm0.0103$ \\ 
047 & 156180112021090440 & 00:44:48.507 & 40:08:59.410 & \ldots & $17.2182\pm0.0031$ & $16.6114\pm0.0029$ & $16.3756\pm0.0031$ & $16.2984\pm0.0046$ \\ 
048 & 156170112036494555 & 00:44:48.883 & 40:08:41.704 & \ldots & $17.7909\pm0.0037$ & $17.3121\pm0.0048$ & $17.1169\pm0.0041$ & $17.0537\pm0.0062$ \\ 
049 & 156140112044400367 & 00:44:49.074 & 40:06:59.142 & ($16.647\pm0.006$) & $14.9905\pm0.0051$ & $14.4358\pm0.0018$ & $14.2234\pm0.0040$ & $14.1468\pm0.0017$ \\ 
050 & 156160112058941640 & 00:44:49.421 & 40:08:02.987 & \ldots & $18.2537\pm0.0075$ & $17.6608\pm0.0030$ & $17.4185\pm0.0030$ & $17.3486\pm0.0010$ \\ 
051 & 156140112064600997 & 00:44:49.554 & 40:07:01.108 & \ldots & $17.8526\pm0.0284$ & $17.4591\pm0.0129$ & $17.2538\pm0.0141$ & $16.9905\pm0.0000$ \\ 
052 & 156190112071334793 & 00:44:49.714 & 40:09:42.490 & $17.103\pm0.007$ & $16.0337\pm0.0042$ & $15.7283\pm0.0020$ & $15.6207\pm0.0028$ & $15.6206\pm0.0032$ \\ 
053 & 156210112090386021 & 00:44:50.174 & 40:10:46.171 & $18.419\pm0.014$ & $17.1505\pm0.0042$ & $16.7197\pm0.0064$ & $16.5693\pm0.0037$ & $16.5305\pm0.0065$ \\ 
054 & 156260112105642907 & 00:44:50.538 & 40:13:06.771 & $18.814\pm0.027$ & $17.8051\pm0.0036$ & $17.4463\pm0.0034$ & $17.2856\pm0.0034$ & $17.2371\pm0.0049$ \\ 
055 & 156080112111492006 & 00:44:50.679 & 40:04:04.108 & $18.867\pm0.017$ & $17.6831\pm0.0065$ & $17.3386\pm0.0045$ & $17.2115\pm0.0044$ & $17.1936\pm0.0047$ \\ 
056 & 156230112120840037 & 00:44:50.905 & 40:11:28.214 & \ldots & $17.9317\pm0.0053$ & $17.3185\pm0.0065$ & $17.0502\pm0.0033$ & $16.9520\pm0.0031$ \\ 
057 & 156220112125484788 & 00:44:51.013 & 40:11:12.472 & \ldots & $17.8751\pm0.0089$ & $17.2358\pm0.0047$ & $17.0000\pm0.0044$ & $16.9088\pm0.0121$ \\ 
058 & 156160112133718198 & 00:44:51.211 & 40:08:22.672 & \ldots & $18.7408\pm0.0127$ & $18.3304\pm0.0144$ & $17.9929\pm0.0174$ & $17.7062\pm0.0375$ \\ 
059 & 156150112237426105 & 00:44:53.694 & 40:07:46.533 & $15.898\pm0.005$ & $14.7233\pm0.0045$ & $14.3935\pm0.0043$ & $14.2726\pm0.0024$ & $14.2762\pm0.0011$ \\ 
060 & 156230112264116066 & 00:44:54.338 & 40:11:46.334 & \ldots & $18.9226\pm0.0058$ & $18.3614\pm0.0071$ & $18.1427\pm0.0037$ & $18.0689\pm0.0049$ \\ 
061 & 156230112299867553 & 00:44:55.203 & 40:11:50.765 & $18.320\pm0.013$ & $16.9859\pm0.0066$ & $16.5755\pm0.0021$ & $16.4268\pm0.0038$ & $16.4062\pm0.0059$ \\ 
062 & 156080112355827513 & 00:44:56.539 & 40:04:20.589 & \ldots & $17.0847\pm0.0038$ & $16.3731\pm0.0030$ & $16.0999\pm0.0026$ & $15.9926\pm0.0036$ \\ 
063 & 156230112419205551 & 00:44:58.064 & 40:11:44.771 & $18.122\pm0.012$ & $16.8436\pm0.0038$ & $16.4434\pm0.0025$ & $16.2965\pm0.0034$ & $16.2764\pm0.0123$ \\ 
064 & 156120112421833902 & 00:44:58.129 & 40:06:09.748 & ($18.160\pm0.012$) & $16.8911\pm0.0024$ & $16.4643\pm0.0042$ & $16.2820\pm0.0024$ & $16.2351\pm0.0053$ \\ 
065 & 156170112473351838 & 00:44:59.359 & 40:08:33.627 & \ldots & $16.8175\pm0.0033$ & $16.0500\pm0.0021$ & $15.7338\pm0.0043$ & $15.6020\pm0.0039$ \\ 
066 & 156240112515723853 & 00:45:00.380 & 40:12:09.643 & \ldots & $18.3057\pm0.0047$ & $17.4520\pm0.0042$ & $17.1155\pm0.0028$ & $16.9750\pm0.0034$ \\ 
067 & 156120112520510950 & 00:45:00.495 & 40:06:00.926 & \ldots & $18.5528\pm0.0103$ & $17.9829\pm0.0058$ & $17.7383\pm0.0037$ & $17.6381\pm0.0053$ \\ 
068 & 156120112577062471 & 00:45:01.847 & 40:06:05.454 & \ldots & $18.0864\pm0.0037$ & $17.7714\pm0.0060$ & $17.6525\pm0.0029$ & $17.6210\pm0.0080$ \\ 
069 & 156260112600944712 & 00:45:02.421 & 40:13:12.236 & \ldots & $18.7697\pm0.0046$ & $17.9717\pm0.0029$ & $17.6579\pm0.0071$ & $17.5353\pm0.0038$ \\ 
070 & 156240112615634528 & 00:45:02.777 & 40:12:11.679 & \ldots & $17.1378\pm0.0030$ & $16.5241\pm0.0021$ & $16.2635\pm0.0027$ & $16.1631\pm0.0021$ \\ 
071 & 156260112632996376 & 00:45:03.189 & 40:13:17.220 & \ldots & $18.9744\pm0.0048$ & $17.9458\pm0.0038$ & $17.4871\pm0.0044$ & $17.2691\pm0.0037$ \\ 
072 & 156170112653313107 & 00:45:03.684 & 40:08:37.408 & $16.793\pm0.007$ & $15.5559\pm0.0029$ & $15.2125\pm0.0060$ & $15.0880\pm0.0032$ & $15.0924\pm0.0042$ \\ 
073 & 156150112654247660 & 00:45:03.705 & 40:07:51.097 & \ldots & $18.8042\pm0.0051$ & $17.6365\pm0.0058$ & $17.0592\pm0.0038$ & $16.8217\pm0.0041$ \\ 
074 & 156160112695481787 & 00:45:04.696 & 40:08:03.441 & $18.916\pm0.018$ & $17.5036\pm0.0076$ & $17.0506\pm0.0037$ & $16.8692\pm0.0032$ & $16.8408\pm0.0050$ \\ 
075 & 156060112703737890 & 00:45:04.890 & 40:03:21.676 & $16.502\pm0.006$ & $15.3819\pm0.0045$ & $15.0774\pm0.0022$ & $14.9836\pm0.0028$ & $14.9752\pm0.0023$ \\ 
076 & 156190112707227760 & 00:45:04.976 & 40:09:51.340 & \ldots & $17.4209\pm0.0040$ & $16.5761\pm0.0025$ & $16.2503\pm0.0036$ & $16.1257\pm0.0047$ \\ 
077 & 156180112722824341 & 00:45:05.363 & 40:09:10.709 & \ldots & $17.7212\pm0.0033$ & $16.4296\pm0.0038$ & $15.1527\pm0.0035$ & $14.5868\pm0.0024$ \\ 
078 & 156230112766257506 & 00:45:06.393 & 40:11:50.609 & $18.514\pm0.014$ & $16.9715\pm0.0057$ & $16.4353\pm0.0028$ & $16.2072\pm0.0029$ & $16.1267\pm0.0050$ \\ 
079 & 156140112805430473 & 00:45:07.334 & 40:06:59.460 & \ldots & $18.9082\pm0.0052$ & $18.0323\pm0.0043$ & $17.6702\pm0.0040$ & $17.5090\pm0.0057$ \\ 
080 & 156110112841332677 & 00:45:08.194 & 40:05:36.093 & \ldots & $18.3729\pm0.0041$ & $17.6032\pm0.0020$ & $17.2863\pm0.0037$ & $17.1517\pm0.0098$ \\ 
081 & 156070112897527932 & 00:45:09.549 & 40:03:51.737 & $16.513\pm0.006$ & $14.9578\pm0.0019$ & $14.5189\pm0.0029$ & $14.3702\pm0.0017$ & $14.3394\pm0.0038$ \\ 
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
\# & SDSS ID & R.A.\ [J2000] & Dec.\ [J2000] & $u'$ [mag] & $g$ [mag] & $r$ [mag] & $i$ [mag] & $z$ [mag] \\
\hline
001 & J004502.95+395457.1 & 00:45:02.960 & 39:54:57.139 & $18.268\pm0.013$ & $17.159\pm0.005$ & $16.844\pm0.005$ & $16.723\pm0.005$ & $16.683\pm0.009$\\ 
002 & J004502.96+394717.8 & 00:45:02.967 & 39:47:17.826 & $18.498\pm0.019$ & $16.936\pm0.004$ & $16.380\pm0.004$ & $16.316\pm0.004$ & $16.192\pm0.008$\\ 
003 & J004508.22+394731.5 & 00:45:08.220 & 39:47:31.546 & $17.904\pm0.014$ & $16.350\pm0.003$ & $15.703\pm0.003$ & $15.582\pm0.003$ & $15.447\pm0.005$\\ 
004 & J004508.44+395313.0 & 00:45:08.444 & 39:53:13.038 & $18.243\pm0.017$ & $17.034\pm0.004$ & $16.598\pm0.004$ & $16.382\pm0.004$ & $16.359\pm0.008$\\ 
005 & J004508.44+395312.9 & 00:45:08.447 & 39:53:12.991 & $18.290\pm0.013$ & $17.051\pm0.005$ & $16.578\pm0.004$ & $16.408\pm0.005$ & $16.343\pm0.008$\\ 
006 & J004509.99+395522.6 & 00:45:09.999 & 39:55:22.681 & $18.902\pm0.026$ & $17.539\pm0.005$ & $17.034\pm0.004$ & $16.753\pm0.005$ & $16.671\pm0.011$\\ 
007 & J004510.00+395522.7 & 00:45:10.003 & 39:55:22.721 & $18.967\pm0.018$ & $17.559\pm0.005$ & $17.005\pm0.005$ & $16.795\pm0.005$ & $16.699\pm0.009$\\ 
008 & J004510.43+395257.2 & 00:45:10.439 & 39:52:57.245 & $18.451\pm0.019$ & $17.315\pm0.004$ & $16.959\pm0.004$ & $16.764\pm0.005$ & $16.743\pm0.011$\\ 
009 & J004510.44+395257.1 & 00:45:10.443 & 39:52:57.173 & $18.460\pm0.014$ & $17.319\pm0.005$ & $16.933\pm0.005$ & $16.782\pm0.005$ & $16.755\pm0.009$\\ 
010 & J004510.52+394700.9 & 00:45:10.520 & 39:47:00.906 & $18.155\pm0.016$ & $16.286\pm0.003$ & $15.473\pm0.003$ & $15.285\pm0.003$ & $15.104\pm0.004$\\ 
011 & J004512.17+395339.0 & 00:45:12.179 & 39:53:39.001 & $18.342\pm0.018$ & $17.201\pm0.004$ & $16.990\pm0.004$ & $16.843\pm0.005$ & $16.888\pm0.012$\\ 
012 & J004512.18+395338.9 & 00:45:12.183 & 39:53:38.933 & $18.369\pm0.013$ & $17.218\pm0.005$ & $16.954\pm0.005$ & $16.877\pm0.005$ & $16.869\pm0.010$\\ 
013 & J004512.93+395424.2 & 00:45:12.935 & 39:54:24.296 & $18.984\pm0.019$ & $17.937\pm0.006$ & $17.719\pm0.006$ & $17.664\pm0.007$ & $17.647\pm0.016$\\ 
014 & J004512.93+395424.4 & 00:45:12.936 & 39:54:24.437 & $18.940\pm0.027$ & $17.896\pm0.006$ & $17.737\pm0.006$ & $17.564\pm0.007$ & $17.696\pm0.022$\\ 
015 & J004514.02+395155.0 & 00:45:14.028 & 39:51:55.051 & $17.833\pm0.010$ & $15.520\pm0.004$ & $14.588\pm0.004$ & $14.267\pm0.004$ & $14.101\pm0.004$\\ 
016 & J004514.03+395155.1 & 00:45:14.039 & 39:51:55.102 & $17.738\pm0.013$ & $15.525\pm0.003$ & $14.587\pm0.003$ & $14.252\pm0.003$ & $14.094\pm0.003$\\ 
017 & J004516.57+395054.1 & 00:45:16.580 & 39:50:54.168 & $18.300\pm0.017$ & $17.161\pm0.004$ & $16.653\pm0.004$ & $16.452\pm0.004$ & $16.421\pm0.009$\\ 
018 & J004517.51+395017.2 & 00:45:17.511 & 39:50:17.290 & $17.133\pm0.009$ & $16.049\pm0.003$ & $15.540\pm0.003$ & $15.396\pm0.003$ & $15.393\pm0.005$\\ 
019 & J004523.08+395417.6 & 00:45:23.088 & 39:54:17.629 & $17.639\pm0.012$ & $16.000\pm0.003$ & $15.387\pm0.003$ & $15.233\pm0.003$ & $15.166\pm0.005$\\ 
020 & J004523.09+395417.5 & 00:45:23.091 & 39:54:17.590 & $17.686\pm0.010$ & $15.962\pm0.004$ & $15.379\pm0.004$ & $15.211\pm0.004$ & $15.153\pm0.005$\\ 
021 & J004523.18+394929.4 & 00:45:23.184 & 39:49:29.402 & $17.796\pm0.013$ & $16.383\pm0.003$ & $15.727\pm0.003$ & $15.520\pm0.003$ & $15.464\pm0.005$\\ 
022 & J004523.95+395257.0 & 00:45:23.953 & 39:52:57.011 & $17.868\pm0.014$ & $16.641\pm0.003$ & $16.177\pm0.003$ & $15.970\pm0.004$ & $15.910\pm0.007$\\ 
023 & J004524.26+394604.0 & 00:45:24.263 & 39:46:04.048 & $18.617\pm0.021$ & $17.050\pm0.004$ & $16.307\pm0.004$ & $16.156\pm0.004$ & $15.987\pm0.007$\\ 
024 & J004526.61+395151.8 & 00:45:26.611 & 39:51:51.811 & $18.229\pm0.017$ & $16.359\pm0.003$ & $15.694\pm0.003$ & $15.437\pm0.003$ & $15.377\pm0.005$\\ 
025 & J004531.32+395120.7 & 00:45:31.326 & 39:51:20.801 & $16.964\pm0.008$ & $15.745\pm0.003$ & $15.344\pm0.003$ & $15.165\pm0.003$ & $15.099\pm0.005$\\ 
026 & J004531.75+394710.2 & 00:45:31.751 & 39:47:10.277 & $18.576\pm0.020$ & $17.462\pm0.005$ & $16.863\pm0.004$ & $16.708\pm0.004$ & $16.652\pm0.010$\\ 
027 & J004539.23+395519.7 & 00:45:39.230 & 39:55:19.733 & $16.591\pm0.007$ & $15.532\pm0.003$ & $14.853\pm0.003$ & $14.869\pm0.003$ & $14.612\pm0.004$\\ 
028 & J004539.23+395150.7 & 00:45:39.234 & 39:51:50.785 & $17.470\pm0.011$ & $16.348\pm0.003$ & $15.861\pm0.003$ & $15.683\pm0.004$ & $15.545\pm0.006$\\ 
029 & J004539.94+395310.7 & 00:45:39.948 & 39:53:10.795 & $18.045\pm0.016$ & $16.819\pm0.004$ & $16.340\pm0.003$ & $16.115\pm0.004$ & $15.923\pm0.007$\\ 
030 & J004542.02+395540.1 & 00:45:42.029 & 39:55:40.102 & $18.993\pm0.029$ & $17.728\pm0.005$ & $17.347\pm0.005$ & $17.022\pm0.005$ & $16.891\pm0.012$\\ 
031 & J004542.29+395356.0 & 00:45:42.297 & 39:53:56.011 & $18.530\pm0.021$ & $17.328\pm0.005$ & $16.939\pm0.004$ & $16.686\pm0.005$ & $16.567\pm0.010$\\ 
032 & J004542.81+395446.3 & 00:45:42.812 & 39:54:46.372 & $18.512\pm0.021$ & $17.362\pm0.005$ & $17.083\pm0.004$ & $16.832\pm0.005$ & $16.765\pm0.011$\\ 
033 & J004543.05+395330.1 & 00:45:43.058 & 39:53:30.196 & $18.870\pm0.027$ & $17.360\pm0.005$ & $16.792\pm0.004$ & $16.485\pm0.004$ & $16.282\pm0.008$\\ 
034 & J004543.89+395208.7 & 00:45:43.894 & 39:52:08.796 & $18.163\pm0.017$ & $16.087\pm0.003$ & $15.068\pm0.003$ & $14.900\pm0.003$ & $14.602\pm0.004$\\ 
035 & J004544.66+394854.3 & 00:45:44.670 & 39:48:54.349 & $18.449\pm0.019$ & $17.137\pm0.004$ & $16.630\pm0.004$ & $16.374\pm0.004$ & $16.327\pm0.008$\\ 
036 & J004544.81+395228.5 & 00:45:44.818 & 39:52:28.564 & $18.669\pm0.023$ & $17.366\pm0.005$ & $16.919\pm0.004$ & $16.668\pm0.005$ & $16.548\pm0.010$\\ 
037 & J004545.84+395159.0 & 00:45:45.848 & 39:51:59.008 & $18.294\pm0.019$ & $16.478\pm0.003$ & $15.672\pm0.003$ & $15.483\pm0.003$ & $15.233\pm0.005$\\ 
038 & J004546.48+395124.4 & 00:45:46.482 & 39:51:24.433 & $16.877\pm0.008$ & $15.842\pm0.003$ & $15.309\pm0.003$ & $15.254\pm0.003$ & $15.080\pm0.005$\\ 
039 & J004549.07+394615.8 & 00:45:49.076 & 39:46:15.888 & $17.260\pm0.010$ & $15.928\pm0.003$ & $15.377\pm0.003$ & $15.183\pm0.003$ & $15.127\pm0.005$\\ 
040 & J004549.20+395351.2 & 00:45:49.200 & 39:53:51.259 & $18.048\pm0.016$ & $17.025\pm0.004$ & $16.762\pm0.004$ & $16.573\pm0.005$ & $16.480\pm0.010$\\ 
041 & J004550.16+395505.2 & 00:45:50.162 & 39:55:05.243 & $18.402\pm0.020$ & $16.259\pm0.004$ & $15.089\pm0.003$ & $14.884\pm0.003$ & $14.497\pm0.004$\\ 
042 & J004552.73+394907.4 & 00:45:52.733 & 39:49:07.428 & $17.989\pm0.015$ & $15.952\pm0.003$ & $15.045\pm0.003$ & $14.805\pm0.003$ & $14.546\pm0.004$\\ 
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
Date & $\Delta t$ & \multicolumn{2}{c}{MJD $57000+$} & Telescope and & Exposure & Filter & SNR & Photometry \\
\cline{3-4}
[UT] & [days] & Start & End & Instrument & [s] & & & [mag]\\
\hline
2016 Jul 16.067 & \phantom{0}\phantom{0}4.107 & 585.064 & 585.069 & LT IO:O & $3 \times 120$ & $u'$ & 119.0 & $15.908 \pm 0.048$ \\ 
2016 Jul 17.069 & \phantom{0}\phantom{0}5.109 & 586.067 & 586.072 & LT IO:O & $3 \times 120$ & $u'$ & 141.8 & $16.254 \pm 0.047$ \\ 
2016 Jul 18.059 & \phantom{0}\phantom{0}6.099 & 587.057 & 587.061 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}68.5 & $16.630 \pm 0.048$ \\ 
2016 Jul 19.055 & \phantom{0}\phantom{0}7.095 & 588.052 & 588.057 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}41.0 & $16.960 \pm 0.053$ \\ 
2016 Jul 22.095 & \phantom{0}10.135 & 591.093 & 591.097 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}65.9 & $17.256 \pm 0.051$ \\ 
2016 Jul 25.050 & \phantom{0}13.090 & 594.047 & 594.052 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}52.3 & $17.551 \pm 0.051$ \\ 
2016 Jul 27.053 & \phantom{0}15.093 & 596.051 & 596.056 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}20.8 & $18.201 \pm 0.073$ \\ 
2016 Aug 03.123 & \phantom{0}22.163 & 603.121 & 603.125 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}45.1 & $18.513 \pm 0.057$ \\ 
2016 Aug 09.043 & \phantom{0}28.083 & 609.040 & 609.045 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}14.8 & $18.712 \pm 0.117$ \\ 
2016 Aug 17.047 & \phantom{0}36.087 & 617.045 & 617.050 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}12.1 & $19.479 \pm 0.102$ \\ 
2016 Aug 19.078 & \phantom{0}38.118 & 619.075 & 619.080 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}\phantom{-}9.1 & $19.541 \pm 0.130$ \\ 
2016 Aug 21.108 & \phantom{0}40.148 & 621.106 & 621.110 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}\phantom{-}3.2 & $18.315 \pm 0.348$ \\ 
2016 Aug 27.050 & \phantom{0}46.090 & 627.048 & 627.052 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}13.3 & $19.845 \pm 0.099$ \\ 
2016 Aug 29.113 & \phantom{0}48.153 & 629.111 & 629.116 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}21.6 & $19.793 \pm 0.082$ \\ 
2016 Sep 06.090 & \phantom{0}56.130 & 637.088 & 637.092 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}15.6 & $20.622 \pm 0.084$ \\ 
2016 Sep 13.982 & \phantom{0}64.022 & 644.980 & 644.984 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}\phantom{-}3.5 & $20.801 \pm 0.316$ \\ 
2016 Sep 24.074 & \phantom{0}74.114 & 655.069 & 655.079 & LT IO:O & $3 \times 300$ & $u'$ & \phantom{0}\phantom{-}9.1 & $21.220 \pm 0.132$ \\ 
2016 Sep 28.092 & \phantom{0}78.132 & 659.087 & 659.098 & LT IO:O & $3 \times 300$ & $u'$ & \phantom{0}39.2 & $19.655 \pm 0.063$ \\ 
2016 Dec 07.912 & 148.952 & 729.902 & 729.923 & LT IO:O & $3 \times 600$ & $u'$ & \phantom{0}\phantom{-}5.4 & $21.508 \pm 0.209$ \\ 
\hline
2016 Jul 16.072 & \phantom{0}\phantom{-}4.112 & 585.069 & 585.074 & LT IO:O & $3 \times 120$ & $B$ & 215.3 & $17.160 \pm 0.012$ \\ 
2016 Jul 17.074 & \phantom{0}\phantom{-}5.114 & 586.072 & 586.077 & LT IO:O & $3 \times 120$ & $B$ & 201.7 & $17.476 \pm 0.011$ \\ 
2016 Jul 18.064 & \phantom{0}\phantom{-}6.104 & 587.062 & 587.066 & LT IO:O & $3 \times 120$ & $B$ & 132.3 & $17.768 \pm 0.013$ \\ 
2016 Jul 19.059 & \phantom{0}\phantom{-}7.099 & 588.057 & 588.062 & LT IO:O & $3 \times 120$ & $B$ & \phantom{0}76.2 & $18.023 \pm 0.018$ \\ 
2016 Jul 22.100 & \phantom{-}10.140 & 591.098 & 591.102 & LT IO:O & $3 \times 120$ & $B$ & \phantom{0}57.3 & $18.504 \pm 0.022$ \\ 
2016 Jul 25.055 & \phantom{-}13.095 & 594.052 & 594.057 & LT IO:O & $3 \times 120$ & $B$ & \phantom{0}86.9 & $18.760 \pm 0.017$ \\ 
2016 Jul 27.058 & \phantom{-}15.098 & 596.056 & 596.061 & LT IO:O & $3 \times 120$ & $B$ & \phantom{0}24.2 & $19.472 \pm 0.048$ \\ 
2016 Aug 03.128 & \phantom{-}22.168 & 603.125 & 603.130 & LT IO:O & $3 \times 120$ & $B$ & \phantom{0}82.9 & $19.775 \pm 0.018$ \\ 
2016 Aug 09.048 & \phantom{-}28.088 & 609.045 & 609.050 & LT IO:O & $3 \times 120$ & $B$ & \phantom{0}25.5 & $20.225 \pm 0.045$ \\ 
2016 Aug 17.052 & \phantom{-}36.092 & 617.050 & 617.055 & LT IO:O & $3 \times 120$ & $B$ & \phantom{0}24.6 & $20.390 \pm 0.045$ \\ 
2016 Aug 19.083 & \phantom{-}38.123 & 619.080 & 619.085 & LT IO:O & $3 \times 120$ & $B$ & \phantom{0}17.1 & $20.664 \pm 0.065$ \\ 
2016 Aug 21.113 & \phantom{-}40.153 & 621.111 & 621.115 & LT IO:O & $3 \times 120$ & $B$ & \phantom{0}\phantom{-}--- & $>18.9$ \\ 
2016 Aug 27.055 & \phantom{-}46.095 & 627.053 & 627.057 & LT IO:O & $3 \times 120$ & $B$ & \phantom{0}37.1 & $21.152 \pm 0.031$ \\ 
2016 Aug 29.118 & \phantom{-}48.158 & 629.116 & 629.121 & LT IO:O & $3 \times 120$ & $B$ & \phantom{0}44.9 & $21.174 \pm 0.027$ \\ 
2016 Sep 06.095 & \phantom{-}56.135 & 637.093 & 637.097 & LT IO:O & $3 \times 120$ & $B$ & \phantom{0}30.8 & $21.538 \pm 0.037$ \\ 
2016 Sep 13.987 & \phantom{-}64.027 & 644.985 & 644.989 & LT IO:O & $3 \times 120$ & $B$ & \phantom{0}\phantom{-}9.4 & $21.756 \pm 0.117$ \\ 
2016 Sep 24.085 & \phantom{-}74.125 & 655.080 & 655.091 & LT IO:O & $3 \times 300$ & $B$ & \phantom{0}16.1 & $22.154 \pm 0.068$ \\ 
2016 Sep 28.104 & \phantom{-}78.144 & 659.098 & 659.109 & LT IO:O & $3 \times 300$ & $B$ & \phantom{0}26.0 & $21.801 \pm 0.043$ \\ 
2016 Dec 07.934 & 148.974 & 729.923 & 729.944 & LT IO:O & $3 \times 600$ & $B$ & \phantom{0}\phantom{-}2.6 & $(22.723 \pm 0.425)$ \\ 
\hline
2016 Jul 11.52 & \phantom{0}-0.44 & \ldots & \ldots & ASAS-SN & $3 \times 60$& $V$ & \ldots & $>17.0$  \\
2016 Jul 13.52 & \phantom{0}\phantom{-}1.56 & \ldots & \ldots & ASAS-SN & $3 \times 60$& $V$ & \ldots & $16.8\pm 0.2$ \\
2016 Jul 13.52 & \phantom{0}\phantom{-}1.56 & \ldots & \ldots & ASAS-SN & $3 \times 60$& $V$ & \ldots & $16.6\pm 0.2$ \\
2016 Jul 13.52 & \phantom{0}\phantom{-}1.56 & \ldots & \ldots & ASAS-SN & $3 \times 60$& $V$ & \ldots & $>16.8$  \\
2016 Jul 14.54 & \phantom{0}\phantom{-}2.58 & \ldots & \ldots & ASAS-SN & $3 \times 60$& $V$ & \ldots & $16.2\pm 0.1$ \\
2016 Jul 14.54 & \phantom{0}\phantom{-}2.58 & \ldots & \ldots & ASAS-SN & $3 \times 60$& $V$ & \ldots & $16.6\pm 0.2$ \\
2016 Jul 14.54 & \phantom{0}\phantom{-}2.58 & \ldots & \ldots & ASAS-SN & $3 \times 60$& $V$ & \ldots & $16.5\pm 0.2$ \\
2016 Jul 16.077 & \phantom{0}\phantom{-}4.117 & 585.074 & 585.079 & LT IO:O & $3 \times 120$ & $V$ & 331.2 & $16.939 \pm 0.013$ \\ 
2016 Jul 17.079 & \phantom{0}\phantom{-}5.119 & 586.077 & 586.082 & LT IO:O & $3 \times 120$ & $V$ & 314.3 & $17.310 \pm 0.013$ \\ 
2016 Jul 17.59 & \phantom{0}\phantom{-}5.63 & \ldots & \ldots & ASAS-SN & $3 \times 60$& $V$ & \ldots & $>16.8$  \\
2016 Jul 18.069 & \phantom{0}\phantom{-}6.109 & 587.067 & 587.071 & LT IO:O & $3 \times 120$ & $V$ & 185.5 & $17.631 \pm 0.014$ \\ 
2016 Jul 19.064 & \phantom{0}\phantom{-}7.104 & 588.062 & 588.067 & LT IO:O & $3 \times 120$ & $V$ & 133.8 & $17.890 \pm 0.015$ \\ 
2016 Jul 22.105 & \phantom{-}10.145 & 591.103 & 591.107 & LT IO:O & $3 \times 120$ & $V$ & \phantom{0}98.1 & $18.297 \pm 0.017$ \\ 
2016 Jul 25.060 & \phantom{-}13.100 & 594.057 & 594.062 & LT IO:O & $3 \times 120$ & $V$ & \phantom{0}96.7 & $18.674 \pm 0.018$ \\ 
2016 Jul 27.063 & \phantom{-}15.103 & 596.061 & 596.066 & LT IO:O & $3 \times 120$ & $V$ & \phantom{0}29.2 & $19.317 \pm 0.040$ \\ 
2016 Aug 03.133 & \phantom{-}22.173 & 603.130 & 603.135 & LT IO:O & $3 \times 120$ & $V$ & \phantom{0}81.8 & $19.919 \pm 0.019$ \\ 
2016 Aug 09.053 & \phantom{-}28.093 & 609.050 & 609.055 & LT IO:O & $3 \times 120$ & $V$ & \phantom{0}20.4 & $20.443 \pm 0.055$ \\ 
2016 Aug 17.057 & \phantom{-}36.097 & 617.055 & 617.059 & LT IO:O & $3 \times 120$ & $V$ & \phantom{0}23.0 & $20.682 \pm 0.049$ \\ 
2016 Aug 19.087 & \phantom{-}38.127 & 619.085 & 619.090 & LT IO:O & $3 \times 120$ & $V$ & \phantom{0}12.1 & $20.748 \pm 0.090$ \\ 
2016 Aug 21.118 & \phantom{-}40.158 & 621.116 & 621.120 & LT IO:O & $3 \times 120$ & $V$ & \phantom{0}\phantom{-}--- & $>19.8$ \\ 
2016 Aug 27.060 & \phantom{-}46.100 & 627.058 & 627.062 & LT IO:O & $3 \times 120$ & $V$ & \phantom{0}32.1 & $21.397 \pm 0.036$ \\ 
2016 Aug 29.123 & \phantom{-}48.163 & 629.121 & 629.126 & LT IO:O & $3 \times 120$ & $V$ & \phantom{0}35.5 & $21.386 \pm 0.033$ \\ 
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
Date & $\Delta t$ & \multicolumn{2}{c}{MJD $57000+$} & Telescope and & Exposure & Filter & SNR & Photometry \\
\cline{3-4}
[UT] & [days] & Start & End & Instrument & [s] & & & [mag]\\
\hline
2016 Sep 06.100 & \phantom{-}56.140 & 637.098 & 637.102 & LT IO:O & $3 \times 120$ & $V$ & \phantom{0}26.4 & $21.646 \pm 0.043$ \\ 
2016 Sep 13.992 & \phantom{-}64.032 & 644.990 & 644.994 & LT IO:O & $3 \times 120$ & $V$ & \phantom{0}\phantom{-}8.2 & $21.946 \pm 0.133$ \\ 
2016 Sep 24.097 & \phantom{-}74.137 & 655.091 & 655.102 & LT IO:O & $3 \times 300$ & $V$ & \phantom{0}12.6 & $22.057 \pm 0.087$ \\ 
2016 Sep 28.115 & \phantom{-}78.155 & 659.109 & 659.120 & LT IO:O & $3 \times 300$ & $V$ & \phantom{0}22.1 & $22.140 \pm 0.051$ \\ 
2016 Dec 07.955 & 148.995 & 729.945 & 729.966 & LT IO:O & $3 \times 600$ & $V$ & \phantom{0}\phantom{-}2.6 & $(22.855 \pm 0.419)$ \\ 
\hline
2016 Aug 25.40 & & \ldots & \ldots & iPTF CFH12K &  & $g'$ & \ldots & $>20.5$  \\
2016 Aug 26.40 & & \ldots & \ldots & iPTF CFH12K &  & $g'$ & \ldots & $21.1\pm0.2$  \\
\hline
2016 Jul 11.48 & \phantom{0}-0.48 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $>21.171$ \\
2016 Jul 12.44 & \phantom{0}\phantom{-}0.48 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.78\pm0.07$ \\
2016 Jul 12.46 & \phantom{0}\phantom{-}0.50 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.72\pm0.07$ \\
2016 Jul 13.47 & \phantom{0}\phantom{-}1.51 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $17.03\pm0.06$ \\
2016 Jul 13.49 & \phantom{0}\phantom{-}1.53 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $17.0\pm0.1$ \\
2016 Jul 14.44 & \phantom{0}\phantom{-}2.48 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $16.32\pm0.06$ \\
2016 Jul 14.47 & \phantom{0}\phantom{-}2.51 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $16.37\pm0.07$ \\
2016 Jul 15.43 & \phantom{0}\phantom{-}3.47 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $16.71\pm0.07$ \\
2016 Jul 15.47 & \phantom{0}\phantom{-}3.51 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $16.69\pm0.07$ \\
2016 Jul 16.082 & \phantom{0}\phantom{-}4.122 & 585.079 & 585.084 & LT IO:O & $3 \times 120$ & $r'$ & 545.0 & $16.876 \pm 0.003$ \\ 
2016 Jul 16.42 & \phantom{0}\phantom{-}4.46 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $16.97\pm0.06$ \\
2016 Jul 16.46 & \phantom{0}\phantom{-}4.50 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $16.97\pm0.07$ \\
2016 Jul 17.084 & \phantom{0}\phantom{-}5.124 & 586.082 & 586.086 & LT IO:O & $3 \times 120$ & $r'$ & 550.5 & $17.125 \pm 0.002$ \\ 
2016 Jul 17.42 & \phantom{0}\phantom{-}5.46 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $17.21\pm0.09$ \\
2016 Jul 18.074 & \phantom{0}\phantom{-}6.114 & 587.072 & 587.076 & LT IO:O & $3 \times 120$ & $r'$ & 349.7 & $17.304 \pm 0.003$ \\ 
2016 Jul 19.069 & \phantom{0}\phantom{-}7.109 & 588.067 & 588.072 & LT IO:O & $3 \times 120$ & $r'$ & 394.6 & $17.475 \pm 0.003$ \\ 
2016 Jul 22.110 & \phantom{-}10.150 & 591.108 & 591.112 & LT IO:O & $3 \times 120$ & $r'$ & 153.3 & $17.807 \pm 0.007$ \\ 
2016 Jul 23.50 & \phantom{-}11.54 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.0\pm0.1$ \\
2016 Jul 25.064 & \phantom{-}13.104 & 594.062 & 594.067 & LT IO:O & $3 \times 120$ & $r'$ & 207.4 & $18.128 \pm 0.006$ \\ 
2016 Jul 26.48 & \phantom{-}14.52 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.3\pm0.01$ \\
2016 Jul 27.068 & \phantom{-}15.108 & 596.066 & 596.071 & LT IO:O & $3 \times 120$ & $r'$ & \phantom{0}98.1 & $18.362 \pm 0.011$ \\ 
2016 Jul 27.45 & \phantom{-}15.49 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.33\pm0.09$ \\
2016 Jul 27.49 & \phantom{-}15.53 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.43\pm0.08$ \\
2016 Jul 28.43 & \phantom{-}16.47 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.40\pm0.07$ \\
2016 Jul 28.48 & \phantom{-}16.52 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.47\pm0.08$ \\
2016 Jul 29.43 & \phantom{-}17.47 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.58\pm0.08$ \\
2016 Jul 29.47 & \phantom{-}17.51 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.55\pm0.07$ \\
2016 Jul 30.44 & \phantom{-}18.48 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.68\pm0.07$ \\
2016 Jul 31.46 & \phantom{-}19.50 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.67\pm0.08$ \\
2016 Aug 02.45 & \phantom{-}21.49 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.77\pm0.08$ \\
2016 Aug 02.49 & \phantom{-}21.53 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.71\pm0.07$ \\
2016 Aug 03.138 & \phantom{-}22.178 & 603.135 & 603.140 & LT IO:O & $3 \times 120$ & $r'$ & 241.9 & $18.962 \pm 0.005$ \\ 
2016 Aug 03.46 & \phantom{-}22.50 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.99\pm0.07$ \\
2016 Aug 03.49 & \phantom{-}22.53 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.86\pm0.08$ \\
2016 Aug 04.45 & \phantom{-}23.49 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.95\pm0.08$ \\
2016 Aug 04.49 & \phantom{-}23.53 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $18.92\pm0.08$ \\
2016 Aug 05.46 & \phantom{-}24.50 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $19.06\pm0.08$ \\
2016 Aug 05.49 & \phantom{-}24.53 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $19.09\pm0.08$ \\
2016 Aug 06.44 & \phantom{-}25.48 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $19.12\pm0.08$ \\
2016 Aug 06.48 & \phantom{-}25.52 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $19.20\pm0.07$ \\
2016 Aug 07.45 & \phantom{-}26.49 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $19.18\pm0.08$ \\
2016 Aug 07.49 & \phantom{-}26.53 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $19.18\pm0.07$ \\
2016 Aug 08.43 & \phantom{-}27.47 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $19.29\pm0.07$ \\
2016 Aug 08.48 & \phantom{-}27.52 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $19.29\pm0.07$ \\
2016 Aug 09.058 & \phantom{-}28.098 & 609.055 & 609.060 & LT IO:O & $3 \times 120$ & $r'$ & \phantom{0}81.7 & $19.451 \pm 0.013$ \\ 
2016 Aug 09.42 & \phantom{-}28.46 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $19.34\pm0.07$ \\
2016 Aug 09.46 & \phantom{-}28.50 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $19.42\pm0.09$ \\
2016 Aug 10.44 & \phantom{-}29.48 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $19.53\pm0.09$ \\
2016 Aug 11.39 & \phantom{-}30.43 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $19.50\pm0.09$ \\
2016 Aug 11.43 & \phantom{-}30.47 & \ldots & \ldots & iPTF CFH12K & & $r'$ & \ldots & $19.44\pm0.07$ \\
2016 Aug 17.062 & \phantom{-}36.102 & 617.060 & 617.064 & LT IO:O & $3 \times 120$ & $r'$ & \phantom{0}61.6 & $19.927 \pm 0.018$ \\ 
2016 Aug 19.092 & \phantom{-}38.132 & 619.090 & 619.095 & LT IO:O & $3 \times 120$ & $r'$ & \phantom{0}41.9 & $20.116 \pm 0.026$ \\ 
2016 Aug 21.123 & \phantom{-}40.163 & 621.120 & 621.125 & LT IO:O & $3 \times 120$ & $r'$ & \phantom{0}\phantom{-}7.7 & $20.631 \pm 0.140$ \\ 
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
Date & $\Delta t$ & \multicolumn{2}{c}{MJD $57000+$} & Telescope and & Exposure & Filter & SNR & Photometry \\
\cline{3-4}
[UT] & [days] & Start & End & Instrument & [s] & & & [mag]\\
\hline
2016 Aug 27.065 & \phantom{-}46.105 & 627.063 & 627.067 & LT IO:O & $3 \times 120$ & $r'$ & \phantom{0}74.7 & $20.791 \pm 0.015$ \\ 
2016 Aug 29.128 & \phantom{-}48.168 & 629.126 & 629.131 & LT IO:O & $3 \times 120$ & $r'$ & \phantom{0}58.1 & $20.836 \pm 0.019$ \\ 
2016 Sep 06.105 & \phantom{-}56.145 & 637.103 & 637.107 & LT IO:O & $3 \times 120$ & $r'$ & \phantom{0}46.4 & $21.342 \pm 0.023$ \\ 
2016 Sep 13.997 & \phantom{-}64.037 & 644.995 & 644.999 & LT IO:O & $3 \times 120$ & $r'$ & \phantom{0}11.3 & $21.726 \pm 0.096$ \\ 
2016 Sep 24.108 & \phantom{-}74.148 & 655.102 & 655.113 & LT IO:O & $3 \times 300$ & $r'$ & \phantom{0}24.5 & $21.966 \pm 0.044$ \\ 
2016 Sep 28.126 & \phantom{-}78.166 & 659.121 & 659.131 & LT IO:O & $3 \times 300$ & $r'$ & \phantom{0}26.2 & $22.182 \pm 0.042$ \\ 
\hline
2016 Jul 16.087 & \phantom{0}4.127 & 585.084 & 585.089 & LT IO:O & $3 \times 120$ & $i'$ & 464.6 & $16.801 \pm 0.003$ \\ 
2016 Jul 17.089 & \phantom{0}5.129 & 586.087 & 586.091 & LT IO:O & $3 \times 120$ & $i'$ & 469.7 & $17.115 \pm 0.003$ \\ 
2016 Jul 18.079 & \phantom{0}6.119 & 587.077 & 587.081 & LT IO:O & $3 \times 120$ & $i'$ & 383.1 & $17.415 \pm 0.003$ \\ 
2016 Jul 19.074 & \phantom{0}7.114 & 588.072 & 588.077 & LT IO:O & $3 \times 120$ & $i'$ & 350.8 & $17.723 \pm 0.003$ \\ 
2016 Jul 22.115 & 10.155 & 591.113 & 591.117 & LT IO:O & $3 \times 120$ & $i'$ & 124.7 & $18.145 \pm 0.009$ \\ 
2016 Jul 25.069 & 13.109 & 594.067 & 594.072 & LT IO:O & $3 \times 120$ & $i'$ & 129.8 & $18.624 \pm 0.009$ \\ 
2016 Jul 27.073 & 15.113 & 596.071 & 596.076 & LT IO:O & $3 \times 120$ & $i'$ & \phantom{0}39.4 & $19.134 \pm 0.028$ \\ 
2016 Aug 03.143 & 22.183 & 603.140 & 603.145 & LT IO:O & $3 \times 120$ & $i'$ & \phantom{0}83.4 & $19.983 \pm 0.013$ \\ 
2016 Aug 09.063 & 28.103 & 609.060 & 609.065 & LT IO:O & $3 \times 120$ & $i'$ & \phantom{0}16.4 & $20.527 \pm 0.066$ \\ 
2016 Aug 17.067 & 36.107 & 617.065 & 617.069 & LT IO:O & $3 \times 120$ & $i'$ & \phantom{0}24.1 & $21.068 \pm 0.045$ \\ 
2016 Aug 19.097 & 38.137 & 619.095 & 619.100 & LT IO:O & $3 \times 120$ & $i'$ & \phantom{0}20.5 & $21.176 \pm 0.053$ \\ 
2016 Aug 21.128 & 40.168 & 621.125 & 621.130 & LT IO:O & $3 \times 120$ & $i'$ & \phantom{0}\phantom{-}3.3 & $21.298 \pm 0.331$ \\ 
2016 Aug 27.070 & 46.110 & 627.068 & 627.072 & LT IO:O & $3 \times 120$ & $i'$ & \phantom{0}21.6 & $21.976 \pm 0.050$ \\ 
2016 Aug 29.133 & 48.173 & 629.131 & 629.136 & LT IO:O & $3 \times 120$ & $i'$ & \phantom{0}16.3 & $21.932 \pm 0.067$ \\ 
2016 Sep 06.110 & 56.150 & 637.108 & 637.112 & LT IO:O & $3 \times 120$ & $i'$ & \phantom{0}14.3 & $22.436 \pm 0.076$ \\ 
2016 Sep 14.002 & 64.042 & 645.000 & 645.004 & LT IO:O & $3 \times 120$ & $i'$ & \phantom{0}\phantom{-}7.0 & $22.417 \pm 0.155$ \\ 
2016 Sep 24.119 & 74.159 & 655.114 & 655.124 & LT IO:O & $3 \times 300$ & $i'$ & \phantom{0}\phantom{-}6.8 & $22.864 \pm 0.159$ \\ 
2016 Sep 28.137 & 78.177 & 659.132 & 659.143 & LT IO:O & $3 \times 300$ & $i'$ & \phantom{0}\phantom{-}9.5 & $22.802 \pm 0.115$ \\ 
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
Date & $\Delta t$ & \multicolumn{2}{c}{MJD $57000+$} & Telescope and & Exposure & Filter & SNR & Photometry \\
\cline{3-4}
[UT] & [days] & Start & End & Instrument & [s] & & & [mag]\\
\hline
2017 Aug 10.115 & \phantom{0}\phantom{0}5.035 & \phantom{0}976.112 & \phantom{0}976.117 & LT IO:O & $3 \times 120$ & $u'$ & 189.2 & $17.250 \pm 0.010$ \\ 
2017 Aug 12.047 & \phantom{0}\phantom{0}6.967 & \phantom{0}978.045 & \phantom{0}978.049 & LT IO:O & $3 \times 120$ & $u'$ & 182.5 & $17.220 \pm 0.011$ \\ 
2017 Aug 14.106 & \phantom{0}\phantom{0}9.026 & \phantom{0}980.104 & \phantom{0}980.108 & LT IO:O & $3 \times 120$ & $u'$ & 242.6 & $17.101 \pm 0.009$ \\ 
2017 Aug 18.206 & \phantom{0}13.126 & \phantom{0}984.204 & \phantom{0}984.208 & LT IO:O & $3 \times 120$ & $u'$ & 205.1 & $17.678 \pm 0.009$ \\ 
2017 Aug 20.213 & \phantom{0}15.133 & \phantom{0}986.211 & \phantom{0}986.216 & LT IO:O & $3 \times 120$ & $u'$ & 142.5 & $17.894 \pm 0.012$ \\ 
2017 Aug 22.165 & \phantom{0}17.085 & \phantom{0}988.163 & \phantom{0}988.166 & LT IO:O & $2 \times 120$ & $u'$ & \phantom{0}13.6 & $18.286 \pm 0.082$ \\ 
2017 Aug 23.137 & \phantom{0}18.057 & \phantom{0}989.135 & \phantom{0}989.139 & LT IO:O & $3 \times 120$ & $u'$ & 115.0 & $18.179 \pm 0.011$ \\ 
2017 Aug 25.060 & \phantom{0}19.980 & \phantom{0}991.058 & \phantom{0}991.063 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}93.7 & $18.444 \pm 0.014$ \\ 
2017 Aug 30.202 & \phantom{0}25.122 & \phantom{0}996.199 & \phantom{0}996.204 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}89.5 & $18.783 \pm 0.014$ \\ 
2017 Sep 04.970 & \phantom{0}30.890 & 1001.968 & 1001.972 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}36.5 & $19.144 \pm 0.031$ \\ 
2017 Sep 08.147 & \phantom{0}34.067 & 1005.145 & 1005.149 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}45.3 & $19.233 \pm 0.026$ \\ 
2017 Sep 11.108 & \phantom{0}37.028 & 1008.106 & 1008.111 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}58.6 & $19.384 \pm 0.021$ \\ 
2017 Sep 16.070 & \phantom{0}41.990 & 1013.067 & 1013.072 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}33.9 & $19.565 \pm 0.033$ \\ 
2017 Sep 23.072 & \phantom{0}48.992 & 1020.070 & 1020.075 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}18.2 & $19.448 \pm 0.061$ \\ 
2017 Oct 27.983 & \phantom{0}53.903 & 1024.980 & 1024.985 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}30.6 & $19.812 \pm 0.037$ \\ 
2017 Oct 07.936 & \phantom{0}63.856 & 1034.933 & 1034.938 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}34.3 & $20.060 \pm 0.033$ \\ 
2017 Oct 19.955 & \phantom{0}75.875 & 1046.953 & 1046.958 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}33.7 & $20.355 \pm 0.033$ \\ 
2017 Oct 23.051 & \phantom{0}78.971 & 1050.049 & 1050.053 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}21.2 & $20.318 \pm 0.052$ \\ 
2017 Oct 28.080 & \phantom{0}84.000 & 1055.078 & 1055.082 & LT IO:O & $3 \times 120$ & $u'$ & \phantom{0}20.4 & $20.501 \pm 0.054$ \\ 
2017 Dec 21.913 & 138.833 & 1109.909 & 1109.918 & LT IO:O & $3 \times 240$ & $u'$ & \phantom{0}32.4 & $20.592 \pm 0.035$ \\ 
\hline
2017 Aug 09.463 & \phantom{0}\phantom{0}4.383 & \phantom{0}975.460 & \phantom{0}975.465 & LCO Spectral & $3 \times 120$ & $B$ & \phantom{0}79.9 & $17.577 \pm 0.022$ \\ 
2017 Aug 10.120 & \phantom{0}\phantom{0}5.040 & \phantom{0}976.117 & \phantom{0}976.122 & LT IO:O & $3 \times 120$ & $B$ & 244.5 & $17.569 \pm 0.017$ \\ 
2017 Aug 12.052 & \phantom{0}\phantom{0}6.972 & \phantom{0}978.050 & \phantom{0}978.054 & LT IO:O & $3 \times 120$ & $B$ & 281.2 & $17.610 \pm 0.017$ \\ 
2017 Aug 12.515 & \phantom{0}\phantom{0}7.435 & \phantom{0}978.513 & \phantom{0}978.517 & LCO Spectral & $3 \times 120$ & $B$ & \phantom{0}82.1 & $17.793 \pm 0.023$ \\ 
2017 Aug 14.111 & \phantom{0}\phantom{0}9.031 & \phantom{0}980.108 & \phantom{0}980.113 & LT IO:O & $3 \times 120$ & $B$ & 403.2 & $17.476 \pm 0.013$ \\ 
2017 Aug 15.483 & \phantom{0}10.403 & \phantom{0}981.481 & \phantom{0}981.485 & LCO Spectral & $3 \times 120$ & $B$ & \phantom{0}67.3 & $18.024 \pm 0.048$ \\ 
2017 Aug 18.211 & \phantom{0}13.131 & \phantom{0}984.209 & \phantom{0}984.213 & LT IO:O & $3 \times 120$ & $B$ & 259.9 & $18.233 \pm 0.015$ \\ 
2017 Aug 20.218 & \phantom{0}15.138 & \phantom{0}986.216 & \phantom{0}986.221 & LT IO:O & $3 \times 120$ & $B$ & 187.7 & $18.434 \pm 0.018$ \\ 
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
Date & $\Delta t$ & \multicolumn{2}{c}{MJD $57000+$} & Telescope and & Exposure & Filter & SNR & Photometry \\
\cline{3-4}
[UT] & [days] & Start & End & Instrument & [s] & & & [mag]\\
\hline
2017 Aug 23.142 & \phantom{0}18.062 & \phantom{0}989.140 & \phantom{0}989.144 & LT IO:O & $3 \times 120$ & $B$ & 191.4 & $18.713 \pm 0.016$ \\ 
2017 Aug 24.569 & \phantom{0}19.489 & \phantom{0}990.567 & \phantom{0}990.571 & LT LCO Spectral & $3 \times 120$ & $B$ & \phantom{0}43.9 & $18.958 \pm 0.032$ \\ 
2017 Aug 25.065 & \phantom{0}19.985 & \phantom{0}991.063 & \phantom{0}991.068 & LT IO:O & $3 \times 120$ & $B$ & 157.3 & $18.994 \pm 0.018$ \\ 
2017 Aug 30.207 & \phantom{0}25.127 & \phantom{0}996.204 & \phantom{0}996.209 & LT IO:O & $3 \times 120$ & $B$ & 129.6 & $19.320 \pm 0.016$ \\ 
2017 Sep 04.974 & \phantom{0}30.894 & 1001.973 & 1001.975 & LT IO:O & $3 \times 60$ & $B$ & \phantom{0}28.5 & $19.588 \pm 0.041$ \\ 
2017 Sep 08.151 & \phantom{0}34.071 & 1005.150 & 1005.152 & LT IO:O & $3 \times 60$ & $B$ & \phantom{0}25.2 & $19.768 \pm 0.047$ \\ 
2017 Sep 11.112 & \phantom{0}37.032 & 1008.111 & 1008.114 & LT IO:O & $3 \times 60$ & $B$ & \phantom{0}50.2 & $19.869 \pm 0.026$ \\ 
2017 Sep 16.073 & \phantom{0}41.993 & 1013.072 & 1013.075 & LT IO:O & $3 \times 60$ & $B$ & \phantom{0}24.0 & $20.056 \pm 0.047$ \\ 
2017 Sep 23.076 & \phantom{0}48.996 & 1020.075 & 1020.078 & LT IO:O & $3 \times 60$ & $B$ & \phantom{0}15.9 & $20.050 \pm 0.070$ \\ 
2017 Sep 27.987 & \phantom{0}53.907 & 1024.985 & 1024.988 & LT IO:O & $3 \times 60$ & $B$ & \phantom{0}33.0 & $20.342 \pm 0.036$ \\ 
2017 Oct 07.939 & \phantom{0}63.859 & 1034.938 & 1034.941 & LT IO:O & $3 \times 60$ & $B$ & \phantom{0}23.9 & $20.596 \pm 0.047$ \\ 
2017 Oct 19.959 & \phantom{0}75.879 & 1046.958 & 1046.960 & LT IO:O & $3 \times 60$ & $B$ & \phantom{0}41.9 & $20.688 \pm 0.029$ \\ 
2017 Oct 23.055 & \phantom{0}78.975 & 1050.054 & 1050.056 & LT IO:O & $3 \times 60$ & $B$ & \phantom{0}23.3 & $20.651 \pm 0.048$ \\ 
2017 Oct 28.084 & \phantom{0}84.004 & 1055.083 & 1055.085 & LT IO:O & $3 \times 60$ & $B$ & \phantom{0}22.6 & $20.972 \pm 0.051$ \\ 
2017 Dec 21.920 & 138.840 & 1109.918 & 1109.923 & LT IO:O & $3 \times 120$ & $B$ & \phantom{0}\phantom{0}7.9 & $21.997 \pm 0.138$ \\ 
\hline
2017 Aug 09.468 & \phantom{0}\phantom{0}4.388 & \phantom{0}975.465 & \phantom{0}975.470 & LCO Spectral & $3 \times 120$ & $V$ & 118.2 & $17.379 \pm 0.010$ \\ 
2017 Aug 10.124 & \phantom{0}\phantom{0}5.044 & \phantom{0}976.122 & \phantom{0}976.127 & LT IO:O & $3 \times 120$ & $V$ & 260.0 & $17.462 \pm 0.006$ \\ 
2017 Aug 12.057 & \phantom{0}\phantom{0}6.977 & \phantom{0}978.055 & \phantom{0}978.059 & LT IO:O & $3 \times 120$ & $V$ & 281.8 & $17.571 \pm 0.005$ \\ 
2017 Aug 12.520 & \phantom{0}\phantom{0}7.440 & \phantom{0}978.517 & \phantom{0}978.522 & LCO Spectral & $3 \times 120$ & $V$ & 101.5 & $17.621 \pm 0.011$ \\ 
2017 Aug 14.116 & \phantom{0}\phantom{0}9.036 & \phantom{0}980.113 & \phantom{0}980.118 & LT IO:O & $3 \times 120$ & $V$ & 388.7 & $17.474 \pm 0.004$ \\ 
2017 Aug 15.488 & \phantom{0}10.408 & \phantom{0}981.486 & \phantom{0}981.490 & LCO Spectral & $3 \times 120$ & $V$ & 122.9 & $17.917 \pm 0.010$ \\ 
2017 Aug 18.216 & \phantom{0}13.136 & \phantom{0}984.214 & \phantom{0}984.218 & LT IO:O & $3 \times 120$ & $V$ & 287.4 & $18.242 \pm 0.005$ \\ 
2017 Aug 20.223 & \phantom{0}15.143 & \phantom{0}986.221 & \phantom{0}986.226 & LT IO:O & $3 \times 120$ & $V$ & 203.2 & $18.458 \pm 0.007$ \\ 
2017 Aug 23.147 & \phantom{0}18.067 & \phantom{0}989.144 & \phantom{0}989.149 & LT IO:O & $3 \times 120$ & $V$ & 166.5 & $18.780 \pm 0.007$ \\ 
2017 Aug 24.574 & \phantom{0}19.494 & \phantom{0}990.572 & \phantom{0}990.576 & LCO Spectral & $3 \times 120$ & $V$ & \phantom{0}52.6 & $18.963 \pm 0.021$ \\ 
2017 Aug 25.070 & \phantom{0}19.990 & \phantom{0}991.068 & \phantom{0}991.073 & LT IO:O & $3 \times 120$ & $V$ & 154.8 & $19.104 \pm 0.008$ \\ 
2017 Aug 30.212 & \phantom{0}25.132 & \phantom{0}996.209 & \phantom{0}996.214 & LT IO:O & $3 \times 120$ & $V$ & \phantom{0}87.3 & $19.571 \pm 0.013$ \\ 
2017 Sep 04.977 & \phantom{0}30.897 & 1001.976 & 1001.978 & LT IO:O & $3 \times 60$ & $V$ & \phantom{0}33.0 & $19.803 \pm 0.034$ \\ 
2017 Sep 08.154 & \phantom{0}34.074 & 1005.152 & 1005.155 & LT IO:O & $3 \times 60$ & $V$ & \phantom{0}19.1 & $19.996 \pm 0.057$ \\ 
2017 Sep 11.115 & \phantom{0}37.035 & 1008.114 & 1008.117 & LT IO:O & $3 \times 60$ & $V$ & \phantom{0}45.3 & $20.165 \pm 0.025$ \\ 
2017 Sep 16.076 & \phantom{0}41.996 & 1013.075 & 1013.078 & LT IO:O & $3 \times 60$ & $V$ & \phantom{0}25.4 & $20.332 \pm 0.043$ \\ 
2017 Sep 23.079 & \phantom{0}48.999 & 1020.078 & 1020.080 & LT IO:O & $3 \times 60$ & $V$ & \phantom{0}\phantom{0}5.8 & $20.548 \pm 0.189$ \\ 
2017 Sep 27.989 & \phantom{0}53.909 & 1024.988 & 1024.991 & LT IO:O & $3 \times 60$ & $V$ & \phantom{0}27.9 & $20.617 \pm 0.039$ \\ 
2017 Oct 07.942 & \phantom{0}63.982 & 1034.941 & 1034.944 & LT IO:O & $3 \times 60$ & $V$ & \phantom{0}12.8 & $21.168 \pm 0.085$ \\ 
2017 Oct 19.962 & \phantom{0}76.002 & 1046.961 & 1046.963 & LT IO:O & $3 \times 60$ & $V$ & \phantom{0}26.3 & $21.153 \pm 0.042$ \\ 
2017 Oct 23.058 & \phantom{0}79.098 & 1050.057 & 1050.059 & LT IO:O & $3 \times 60$ & $V$ & \phantom{0}12.5 & $20.945 \pm 0.087$ \\ 
2017 Oct 28.087 & \phantom{0}84.127 & 1055.085 & 1055.088 & LT IO:O & $3 \times 60$ & $V$ & \phantom{0}10.7 & $21.723 \pm 0.101$ \\ 
2017 Dec 21.925 & 138.965 & 1109.923 & 1109.928 & LT IO:O & $3 \times 120$ & $V$ & \phantom{0}\phantom{0}4.0 & $21.614 \pm 0.274$ \\ 
\hline
2017 Aug 24.006 & \phantom{0}17.926 & \ldots & \ldots & \textit{Gaia} & 60 & $G$ & \ldots & $17.92\pm0.2$ \\
2017 Sep 07.183 & \phantom{0}33.103 & \ldots & \ldots & \textit{Gaia} & 60 & $G$ & \ldots & $19.08$ \\
2017 Sep 09.257 & \phantom{0}35.177 & \ldots & \ldots & \textit{Gaia} & 60 & $G$ & \ldots & $19.09$ \\
\hline
2017 Aug 04.603 & \phantom{0}-1.475 & \ldots & \ldots & ATLAS1 ACAM1 & 30 & \textit{orange} & --- & $>19.28$\\
2017 Aug 07.553 & \phantom{0}\phantom{-}1.475 & \ldots & \ldots & ATLAS1 ACAM1 & 30 & \textit{orange} & \ldots & $16.77\pm0.09$\\
\hline
2017 Aug 09.473 & \phantom{0}\phantom{0}4.393 & \phantom{0}975.470 & \phantom{0}975.475 & LCO Spectral & $3 \times 120$ & $r'$ & 195.2 & $17.041 \pm 0.007$ \\ 
2017 Aug 10.129 & \phantom{0}\phantom{0}5.049 & \phantom{0}976.127 & \phantom{0}976.132 & LT IO:O & $3 \times 120$ & $r'$ & 414.4 & $17.092 \pm 0.005$ \\ 
2017 Aug 12.062 & \phantom{0}\phantom{0}6.982 & \phantom{0}978.060 & \phantom{0}978.064 & LT IO:O & $3 \times 120$ & $r'$ & 452.0 & $17.072 \pm 0.004$ \\ 
2017 Aug 12.525 & \phantom{0}\phantom{0}7.445 & \phantom{0}978.522 & \phantom{0}978.527 & LCO Spectral & $3 \times 120$ & $r'$ & 249.2 & $17.061 \pm 0.005$ \\ 
2017 Aug 14.121 & \phantom{0}\phantom{0}9.041 & \phantom{0}980.118 & \phantom{0}980.123 & LT IO:O & $3 \times 120$ & $r'$ & 586.3 & $16.974 \pm 0.004$ \\ 
2017 Aug 15.493 & \phantom{0}10.413 & \phantom{0}981.491 & \phantom{0}981.495 & LCO Spectral & $3 \times 120$ & $r'$ & 276.3 & $17.155 \pm 0.005$ \\ 
2017 Aug 18.221 & \phantom{0}13.141 & \phantom{0}984.219 & \phantom{0}984.223 & LT IO:O & $3 \times 120$ & $r'$ & 611.3 & $17.255 \pm 0.007$ \\ 
2017 Aug 20.228 & \phantom{0}15.148 & \phantom{0}986.226 & \phantom{0}986.230 & LT IO:O & $3 \times 120$ & $r'$ & 486.7 & $17.288 \pm 0.005$ \\ 
2017 Aug 23.152 & \phantom{0}18.072 & \phantom{0}989.149 & \phantom{0}989.154 & LT IO:O & $3 \times 120$ & $r'$ & 489.6 & $17.530 \pm 0.004$ \\ 
2017 Aug 24.579 & \phantom{0}19.499 & \phantom{0}990.577 & \phantom{0}990.581 & LCO Spectral & $3 \times 120$ & $r'$ & 191.0 & $17.670 \pm 0.006$ \\
2017 Aug 25.075 & \phantom{0}19.995 & \phantom{0}991.073 & \phantom{0}991.078 & LT IO:O & $3 \times 120$ & $r'$ & 422.0 & $17.736 \pm 0.006$ \\ 
2017 Aug 30.217 & \phantom{0}25.137 & \phantom{0}996.214 & \phantom{0}996.219 & LT IO:O & $3 \times 120$ & $r'$ & 324.4 & $18.149 \pm 0.005$ \\ 
2017 Sep 04.980 & \phantom{0}30.900 & 1001.979 & 1001.981 & LT IO:O & $3 \times 60$ & $r'$ & 143.6 & $18.460 \pm 0.008$ \\ 
2017 Sep 08.157 & \phantom{0}34.077 & 1005.155 & 1005.158 & LT IO:O & $3 \times 60$ & $r'$ & \phantom{0}81.1 & $18.600 \pm 0.014$ \\ 
2017 Sep 11.118 & \phantom{0}37.038 & 1008.117 & 1008.119 & LT IO:O & $3 \times 60$ & $r'$ & 172.1 & $18.783 \pm 0.007$ \\ 
2017 Sep 16.079 & \phantom{0}41.999 & 1013.078 & 1013.081 & LT IO:O & $3 \times 60$ & $r'$ & \phantom{0}98.6 & $19.014 \pm 0.011$ \\ 
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline
Date & $\Delta t$ & \multicolumn{2}{c}{MJD $57000+$} & Telescope and & Exposure & Filter & SNR & Photometry \\
\cline{3-4}
[UT] & [days] & Start & End & Instrument & [s] & & & [mag]\\
\hline
2017 Sep 23.082 & \phantom{0}49.002 & 1020.081 & 1020.083 & LT IO:O & $3 \times 60$ & $r'$ & \phantom{0}17.0 & $19.099 \pm 0.064$ \\ 
2017 Sep 27.992 & \phantom{0}53.912 & 1024.991 & 1024.994 & LT IO:O & $3 \times 60$ & $r'$ & \phantom{0}94.2 & $19.438 \pm 0.012$ \\ 
2017 Oct 07.945 & \phantom{0}63.865 & 1034.944 & 1034.946 & LT IO:O & $3 \times 60$ & $r'$ & \phantom{0}56.5 & $19.806 \pm 0.019$ \\ 
2017 Oct 23.061 & \phantom{0}78.981 & 1050.060 & 1050.062 & LT IO:O & $3 \times 60$ & $r'$ & \phantom{0}36.8 & $20.162 \pm 0.030$ \\ 
2017 Oct 28.090 & \phantom{0}84.010 & 1055.088 & 1055.091 & LT IO:O & $3 \times 60$ & $r'$ & \phantom{0}42.1 & $20.373 \pm 0.026$ \\ 
2017 Dec 21.929 & 138.849 & 1109.928 & 1109.931 & LT IO:O & $3 \times 60$ & $r'$ & --- & $>19.4$ \\ 
\hline
2017 Aug 09.477 & \phantom{0}\phantom{0}4.397 & \phantom{0}975.475 & \phantom{0}975.480 & LCO Spectral & $3 \times 120$ & $i'$ & 139.9 & $17.147 \pm 0.011$ \\ 
2017 Aug 10.134 & \phantom{0}\phantom{0}5.054 & \phantom{0}976.132 & \phantom{0}976.137 & LT IO:O & $3 \times 120$ & $i'$ & 327.8 & $17.238 \pm 0.012$ \\ 
2017 Aug 12.067 & \phantom{0}\phantom{0}6.987 & \phantom{0}978.065 & \phantom{0}978.069 & LT IO:O & $3 \times 120$ & $i'$ & 416.5 & $17.337 \pm 0.010$ \\ 
2017 Aug 12.530 & \phantom{0}\phantom{0}7.450 & \phantom{0}978.527 & \phantom{0}978.532 & LCO Spectral & $3 \times 120$ & $i'$ & 160.6 & $17.386 \pm 0.011$ \\ 
2017 Aug 14.126 & \phantom{0}\phantom{0}9.046 & \phantom{0}980.123 & \phantom{0}980.128 & LT IO:O & $3 \times 120$ & $i'$ & 427.9 & $17.323 \pm 0.015$ \\ 
2017 Aug 15.498 & \phantom{0}10.418 & \phantom{0}981.496 & \phantom{0}981.500 & LCO Spectral & $3 \times 120$ & $i'$ & 194.9 & $17.623 \pm 0.010$ \\ 
2017 Aug 18.226 & \phantom{0}13.146 & \phantom{0}984.224 & \phantom{0}984.228 & LT IO:O & $3 \times 120$ & $i'$ & 374.6 & $17.864 \pm 0.013$ \\ 
2017 Aug 20.233 & \phantom{0}15.153 & \phantom{0}986.231 & \phantom{0}986.235 & LT IO:O & $3 \times 120$ & $i'$ & 230.8 & $18.014 \pm 0.016$ \\ 
2017 Aug 23.157 & \phantom{0}18.077 & \phantom{0}989.154 & \phantom{0}989.159 & LT IO:O & $3 \times 120$ & $i'$ & 267.7 & $18.385 \pm 0.014$ \\ 
2017 Aug 24.584 & \phantom{0}19.504 & \phantom{0}990.581 & \phantom{0}990.586 & LCO Spectral & $3 \times 120$ & $i'$ & \phantom{0}67.2 & $18.635 \pm 0.017$ \\ 
2017 Aug 25.080 & \phantom{0}20.000 & \phantom{0}991.078 & \phantom{0}991.083 & LT IO:O & $3 \times 120$ & $i'$ & 188.0 & $18.685 \pm 0.012$ \\ 
2017 Aug 30.222 & \phantom{0}25.142 & \phantom{0}996.219 & \phantom{0}996.224 & LT IO:O & $3 \times 120$ & $i'$ & 112.9 & $19.230 \pm 0.014$ \\ 
2017 Sep 04.983 & \phantom{0}30.903 & 1001.981 & 1001.984 & LT IO:O & $3 \times 60$ & $i'$ & \phantom{0}52.0 & $19.651 \pm 0.024$ \\ 
2017 Sep 08.159 & \phantom{0}34.079 & 1005.158 & 1005.161 & LT IO:O & $3 \times 60$ & $i'$ & \phantom{0}31.6 & $19.679 \pm 0.036$ \\ 
2017 Sep 11.121 & \phantom{0}37.041 & 1008.120 & 1008.122 & LT IO:O & $3 \times 60$ & $i'$ & \phantom{0}57.6 & $19.907 \pm 0.021$ \\ 
2017 Sep 16.082 & \phantom{0}42.002 & 1013.081 & 1013.083 & LT IO:O & $3 \times 60$ & $i'$ & \phantom{0}36.0 & $20.185 \pm 0.031$ \\ 
2017 Sep 24.085 & \phantom{0}49.005 & 1020.084 & 1020.086 & LT IO:O & $3 \times 60$ & $i'$ & \phantom{0}16.7 & $20.202 \pm 0.065$ \\ 
2017 Sep 27.995 & \phantom{0}53.915 & 1024.994 & 1024.996 & LT IO:O & $3 \times 60$ & $i'$ & \phantom{0}37.5 & $20.626 \pm 0.032$ \\ 
2017 Oct 07.948 & \phantom{0}63.868 & 1034.947 & 1034.949 & LT IO:O & $3 \times 60$ & $i'$ & \phantom{0}19.1 & $21.003 \pm 0.058$ \\ 
2017 Oct 23.064 & \phantom{0}78.984 & 1050.062 & 1050.065 & LT IO:O & $3 \times 60$ & $i'$ & \phantom{0}16.6 & $21.172 \pm 0.067$ \\ 
2017 Oct 28.093 & \phantom{0}84.013 & 1055.091 & 1055.094 & LT IO:O & $3 \times 60$ & $i'$ & \phantom{0}12.2 & $21.510 \pm 0.090$ \\ 
2017 Dec 21.932 & 138.852 & 1109.931 & 1109.933 & LT IO:O & $3 \times 60$ & $i'$ & \phantom{0}\phantom{0}2.6 & ($21.462 \pm 0.426$) \\ 
\hline
\end{tabular}
